Probing to Minimize

We develop approximation algorithms for set-selection problems with deterministic constraints, but random objective values, i.e., stochastic probing problems. When the goal is to maximize the objective, approximation algorithms for probing problems are well-studied. On the other hand, few techniques are known for minimizing the objective, especially in the adaptive setting, where information about the random objective is revealed during the set-selection process and allowed to influence it. For minimization problems in particular, incorporating adaptivity can have a considerable effect on performance. In this work, we seek approximation algorithms that compare well to the optimal adaptive policy. We develop new techniques for adaptive minimization, applying them to a few problems of interest. The core technique we develop here is an approximate reduction from an adaptive expectation minimization problem to a set of adaptive probability minimization problems which we call threshold problems. By providing near-optimal solutions to these threshold problems, we obtain bicriteria adaptive policies. We apply this method to obtain an adaptive approximation algorithm for the MIN-ELEMENT problem, where the goal is to adaptively pick random variables to minimize the expected minimum value seen among them, subject to a knapsack constraint. This partially resolves an open problem raised in Goel et. al's "How to probe for an extreme value". We further consider three extensions on the MIN-ELEMENT problem, where our objective is the sum of the smallest k element-weights, or the weight of the min-weight basis of a given matroid, or where the constraint is not given by a knapsack but by a matroid constraint. For all three variations we explore, we develop adaptive approximation algorithms for their corresponding threshold problems, and prove their near-optimality via coupling arguments.

==> figures/left_chain_tikz.tex <==

    \begin{tikzpicture}[
        triangle/.style = {fill=blue!20, regular polygon, regular polygon sides=3, scale=1.2, draw, thick},
        circ/.style = {fill=red!20, circle, inner sep=15, draw, thick}
]
    \node[triangle, thick] at (3,-3.5) (aT) {$T^{(\pi)}_0$};
    \node[triangle, thick] at (0,-6) (bT) {$T^{(\pi)}_1$};
    \node[triangle, thick] at (-2,-9) (cT) {$T^{(\pi)}_2$};

    \node at (.25,0.375) (pre) {};
    \node[circ] at (0, 0) (a) {};
    \node[circ] at (-2, -3) (b) {};
    \node[circ] at (-4, -6) (c) {};
    \node[circ] at (-6, -9) (d) {};
    \node at (-6.25, -9.375) (post) {};
    
    \node at (-4.25, -6.375) (post2) {};
    
    \node[scale=1.2] at (0,0) (apt) {$\lpi_0$};
    \node[scale=1.2] at (-2,-3) (bpt) {$\lpi_1$};
    \node[scale=1.2] at (-4,-6) (cpt) {$\lpi_2$};
    \node[scale=1.2] at (-6,-9) (dpt) {$\lpi_{\abs{\Lpi}}$};
    
    
    %     \node[circ] at (0, 0) (a) {$\lpi_0$};
    % \node[circ] at (-2, -3) (b) {$\pi_1$};
    % \node[circ] at (-4, -6) (c) {$\lpi_2$};
    % \node[circ] at (-6, -9) (d) {$\lpi_{\abs{\Lpi}}$};
    
    % \filldraw (apt) (a) circle (0.5);
    % \filldraw (bpt) (b) circle (0.5);
    % \filldraw at (cpt) (c) circle (0.5);
    % \filldraw at (dpt) (d) circle (0.5);
    
    \draw[->, ultra thick] (a) -- (aT.north) node[midway, fill=white] {$\weightfig{\lpi_0}\leq t$};
    \draw[->, ultra thick] (a) -- (b) node[midway, fill=white] {$\weightfig{\lpi_0} > t$  };
    
    \draw[->, ultra thick] (b) -- (bT.north);% node[midway,above=6pt, right=0pt] {hi};
    \draw[->, ultra thick] (b) -- (c);% node[midway,above=3pt, left=1pt] {hi};
    
    \draw[->, ultra thick] (c) -- (cT.north);% node[midway,above=6pt, right=0pt] {hi};
    \draw[->, ultra thick] (c) -- (d) node[midway,fill=white,scale=2] {$\ldots$};
    
    \draw[decoration={brace, mirror, raise=30pt, amplitude=15pt},decorate,  thick]
  (pre) -- node[above=32pt, left=30pt, scale=1.2] {$\Lpi_2$} (post2);
  
    \draw[decoration={brace, mirror, raise=50pt, amplitude=40pt},decorate,  thick]
  (pre) -- node[above=60pt, left=70pt, scale=1.2] {$\Lpi$} (post);
  
  
    \end{tikzpicture}


==> figures/rect_decomp_tikz.tex <==
    \begin{tikzpicture}
        %% Make the rectangles
        \filldraw [color=black!50, fill opacity= 0.65, ultra thick] (0,0) rectangle (7, 1.5);    
        \filldraw [color=blue!60, fill opacity= 0.65, ultra thick] (0,0) rectangle (6, 2);    
        \filldraw [color=red!80, fill opacity= 0.65, ultra thick] (0,0) rectangle (4, 3);
        
        %% Make the ellipses
        \node[scale=2] at (8, 0.75) {$\ldots$};

        %% Make the values
        \node at (2,2.5) (firstreg) {};
        \node at (4,4) (firstarea) {$\width{\Lpi_0}\cdot \Rpi_0$};
        \draw[thick] (firstreg) -- (firstarea);
        %\filldraw[color=black] (firstreg) circle (1pt);
        
        \node at (5,1.75) (secreg) {};
        \node at (7.5,3.00) (secarea) {$\left( \width{\Lpi_1} - \width{\Lpi_0} \right) \cdot \Rpi_1$};
        \draw[ thick] (secreg) -- (secarea);
        
        \node at (6.5,1) (thirdreg) {};
        \node at (10,2.00) (thirdsec) {$\left( \width{\Lpi_2} - \width{\Lpi_1} \right) \cdot \Rpi_2$};
        \draw[thick] (thirdreg) -- (thirdsec);
        
        
        
        %% Make the width lines
        \draw[decoration={brace, mirror, raise=2pt},decorate]
  (0,0) -- node[below=2pt] {$\width{\Lpi_0}$} (4,0);
  
  
        \node at (0,-1.05) (a1) {};
        \node at (6, -1.05) (b1) {};
        \draw[dotted] (0,0) -- (a1);
        \draw[dotted] (6,0) -- (b1);
         \draw[decoration={brace, mirror, raise=0pt},decorate]
  (a1) -- node[below=2pt] {$\width{\Lpi_1}$} (b1);
  
  
        \node at (0,-2.1) (a2) {};
        \node at (7, -2.1) (b2) {};
        \draw[dotted] (0,0) -- (a2);
        \draw[dotted] (7,0) -- (b2);
         \draw[decoration={brace, mirror, raise=0pt},decorate]
  (a2) -- node[below=2pt] {$\width{\Lpi_2}$} (b2);
  
        %% Make the axes
        \draw[->,thick] (0,0) -- (0,4);
        \draw [->, thick] (0,0) -- (10,0);
    \end{tikzpicture}
